A System Parameterization for Direct Data-Driven Estimator Synthesis

This paper introduces a novel parameterization to characterize unknown linear time-invariant systems using noisy data. The presented parameterization describes exactly the set of all systems consistent with the available data. We then derive verifiable conditions, when the consistency constraint reduces the set to the true system and when it does not have any impact. Furthermore, we demonstrate how to use this parameterization to perform a direct data-driven estimator synthesis with guarantees on the H_{\infty}-norm. Lastly, we conduct numerical experiments to compare our approach to existing methods.

==> sec/figs/RelativeError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau_0$},
ymin=0,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error $\epsilon$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	0.104001396380703\\
0.0256407692307692	0.103956871638062\\
0.0512815384615385	0.103823265007669\\
0.0769223076923077	0.103600493260284\\
0.102563076923077	0.103288412650807\\
0.128203846153846	0.102886818194301\\
0.153844615384615	0.102395437397251\\
0.179485384615385	0.101813927907845\\
0.205126153846154	0.101141867195602\\
0.230766923076923	0.100378747677108\\
0.256407692307692	0.0995239591109133\\
0.282048461538462	0.0985767834959877\\
0.307689230769231	0.0975363705395659\\
0.33333	0.0964017262191921\\
0.358970769230769	0.0951716838401632\\
0.384611538461538	0.0938448811431225\\
0.410252307692308	0.0924197249784571\\
0.435893076923077	0.0908943505944379\\
0.461533846153846	0.0892665826715468\\
0.487174615384615	0.0875338646256325\\
0.512815384615385	0.085693200551327\\
0.538456153846154	0.0837410608808905\\
0.564096923076923	0.0816732772385971\\
0.589737692307692	0.0794849057306238\\
0.615378461538462	0.0771700504570847\\
0.641019230769231	0.074721639013438\\
0.66666	0.0721311195019139\\
0.692300769230769	0.0693880528452444\\
0.717941538461538	0.0664795556399435\\
0.743582307692308	0.0633894960897097\\
0.769223076923077	0.0600973404539732\\
0.794863846153846	0.0565763805707271\\
0.820504615384615	0.0527909684447389\\
0.846145384615385	0.0486918651862881\\
0.871786153846154	0.0442079394454852\\
0.897426923076923	0.0392298226595336\\
0.923067692307692	0.0335733493610369\\
0.948708461538462	0.0268797588879185\\
0.95	0.0265033662857397\\
0.96	0.0234126713915997\\
0.97	0.01991919792861\\
0.974349230769231	0.0182248035688908\\
0.98	0.0157998376692823\\
0.99	0.0104793623876061\\
0.995	0.00675519423107888\\
0.999	0.00184094240831189\\
0.9995	0.000687097939412844\\
0.99999	-0.00168935332444921\\
};
\addlegendentry{Theorem 1}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	0.104001396380158\\
0.0256407692307692	0.103998511972873\\
0.0512815384615385	0.103989855995869\\
0.0769223076923077	0.103975430487978\\
0.102563076923077	0.10395523372194\\
0.128203846153846	0.103929264757107\\
0.153844615384615	0.103897521591537\\
0.179485384615385	0.103860002629629\\
0.205126153846154	0.103816704387041\\
0.230766923076923	0.103767623457584\\
0.256407692307692	0.103712753178536\\
0.282048461538462	0.103652088013899\\
0.307689230769231	0.103585617591485\\
0.33333	0.10351333125914\\
0.358970769230769	0.10343521444096\\
0.384611538461538	0.103351249246736\\
0.410252307692308	0.103261416138963\\
0.435893076923077	0.103165685480834\\
0.461533846153846	0.103064028558014\\
0.487174615384615	0.102956404811496\\
0.512815384615385	0.102842769481507\\
0.538456153846154	0.10272306610588\\
0.564096923076923	0.102597228635271\\
0.589737692307692	0.102465178139113\\
0.615378461538462	0.102326818081357\\
0.641019230769231	0.102182034434981\\
0.66666	0.1020306865949\\
0.692300769230769	0.101872606408049\\
0.717941538461538	0.101707583819862\\
0.743582307692308	0.10153536086071\\
0.769223076923077	0.101355608351492\\
0.794863846153846	0.10116790086924\\
0.820504615384615	0.100971680011407\\
0.846145384615385	0.100766182349654\\
0.871786153846154	0.100550320935424\\
0.897426923076923	0.100322434711247\\
0.923067692307692	0.10007977238447\\
0.948708461538462	0.0998170617210422\\
0.95	0.0998031282098408\\
0.96	0.0996922280686916\\
0.97	0.0995747338817726\\
0.974349230769231	0.0995208712315679\\
0.98	0.0994474586183976\\
0.99	0.0993022313211865\\
0.995	0.0992141844118909\\
0.999	0.0991164497775736\\
0.9995	0.0990968212021198\\
0.99999	0.0990636280850882\\
};
\addlegendentry{Theorem 3}

\addplot [color=mycolor2, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.104002080453006\\
0.0256407692307692	0.103957554980007\\
0.0512815384615385	0.103823948500215\\
0.0769223076923077	0.103601175368186\\
0.102563076923077	0.103289094670349\\
0.128203846153846	0.10288749919348\\
0.153844615384615	0.102396117302257\\
0.179485384615385	0.10181460701629\\
0.205126153846154	0.101142545973233\\
0.230766923076923	0.100379425392238\\
0.256407692307692	0.0995246358581725\\
0.282048461538462	0.0985774587453708\\
0.307689230769231	0.0975370449534738\\
0.33333	0.0964023994717645\\
0.358970769230769	0.0951723552530225\\
0.384611538461538	0.0938455499692218\\
0.410252307692308	0.0924203911711429\\
0.435893076923077	0.0908950171138837\\
0.461533846153846	0.0892672468578515\\
0.487174615384615	0.0875345266418006\\
0.512815384615385	0.0856938601362237\\
0.538456153846154	0.0837417182074117\\
0.564096923076923	0.081673932228997\\
0.589737692307692	0.0794855573123317\\
0.615378461538462	0.07717069974181\\
0.641019230769231	0.0747222847477842\\
0.66666	0.0721317610656557\\
0.692300769230769	0.0693886914548028\\
0.717941538461538	0.0664801914311904\\
0.743582307692308	0.0633901284722687\\
0.769223076923077	0.0600979684554905\\
0.794863846153846	0.0565770053960025\\
0.820504615384615	0.0527915878478955\\
0.846145384615385	0.0486924794730063\\
0.871786153846154	0.0442085493159091\\
0.897426923076923	0.0392304271592537\\
0.923067692307692	0.0335739463234867\\
0.948708461538462	0.0268803481771068\\
0.95	0.026503955775683\\
0.96	0.0234132565366521\\
0.97	0.0199197793713722\\
0.974349230769231	0.018225382521932\\
0.98	0.0158004128698715\\
0.99	0.0104799329253677\\
0.995	0.00675575986198871\\
0.999	0.00184192560149751\\
0.9995	0.000688840537002847\\
0.99999	-0.00167740875225576\\
};
\addlegendentry{Informativity}

\end{axis}
\end{tikzpicture}%
